Uncertainty depth estimation with gated images for 3D reconstruction

Gated imaging is an emerging sensor technology for self-driving cars that provides high-contrast images even under adverse weather influence. It has been shown that this technology can even generate high-fidelity dense depth maps with accuracy comparable to scanning LiDAR systems. In this work, we extend the recent Gated2Depth framework with aleatoric uncertainty providing an additional confidence measure for the depth estimates. This confidence can help to filter out uncertain estimations in regions without any illumination. Moreover, we show that training on dense depth maps generated by LiDAR depth completion algorithms can further improve the performance.

==> fig/architecture.tex <==
\resizebox{1.05\textwidth}{!}{
	\begin{tikzpicture}
	
	\tikzstyle{box} = [draw,very thick,rounded corners=.1cm,inner sep=5pt,minimum height=2.5em, text width=30mm, align=center] 
	
	\node[anchor=west,inner sep=0pt] at (0.5,3.7) {\small Raw gated images};
	\node[anchor=west,inner sep=0pt] (slice1) at (0.5,3.0) {\includegraphics[height=10mm]{fig/gated2depth_architecture/2018-02-04_11-14-31_00307_gated0_log}};
	\node[anchor=west,white,inner sep=0pt] at (0.6,3.3) {\scriptsize Slice 1};
	\node[anchor=west,inner sep=0pt] (slice2) at (0.5,1.9) {\includegraphics[height=10mm]{fig/gated2depth_architecture/2018-02-04_11-14-31_00307_gated1_log}};
	\node[anchor=west,white,inner sep=0pt] at (0.6,2.2) {\scriptsize Slice 2};
	\node[anchor=west,inner sep=0pt] (slice3) at (0.5,0.8) {\includegraphics[height=10mm]{fig/gated2depth_architecture/2018-02-04_11-14-31_00307_gated2_log}};
	\node[anchor=west,white,inner sep=0pt] at (0.6,1.1) {\scriptsize Slice 3};
	
	\node at (7,2) {
		\begin{tikzpicture}[scale=0.4, every node/.style={scale=0.4}]
		% ENCODER
		\networkLayer{4.0}{0.1}{0.0}{0.0}{0.0}{color=dai_ligth_grey40K}{32}    % S1
		\networkLayer{4.0}{0.1}{0.4}{0.0}{0.0}{color=dai_ligth_grey40K}{}      % S2
		\networkLayer{2.0}{0.2}{0.8}{0.0}{0.0}{color=dai_petrol}{64}    % S1
		\networkLayer{2.0}{0.2}{1.3}{0.0}{0.0}{color=dai_ligth_grey40K}{}        % S2
		\networkLayer{1.0}{0.4}{1.8}{0.0}{0.0}{color=dai_petrol}{128}    % S1
		\networkLayer{1.0}{0.4}{2.5}{0.0}{0.0}{color=dai_ligth_grey40K}{}        % S2
		\networkLayer{0.5}{0.8}{3.2}{0.0}{0.0}{color=dai_petrol}{256}    % S1
		\networkLayer{0.5}{0.8}{4.3}{0.0}{0.0}{color=dai_ligth_grey40K}{}        % S2
		\networkLayer{0.25}{1.6}{5.4}{0.0}{0.0}{color=dai_petrol}{512}    % S1
		\networkLayer{0.25}{1.6}{7.3}{0.0}{0.0}{color=dai_ligth_grey40K}{}        % S2
		
		% DECODER
		\networkLayer{0.5}{0.8}{9.3}{0.0}{0.0}{color=dai_deepred}{256} % S1
		\networkLayer{0.5}{0.8}{10.4}{0.0}{0.0}{color=dai_ligth_grey40K}{}       % S2
		\networkLayer{1.0}{0.4}{11.7}{0.0}{0.0}{color=dai_deepred}{128}       % S1
		\networkLayer{1.0}{0.4}{12.4}{0.0}{0.0}{color=dai_ligth_grey40K}{}       % S2
		\networkLayer{2.0}{0.2}{13.6}{0.0}{0.0}{color=dai_deepred}{64}       % S1
		\networkLayer{2.0}{0.2}{14.1}{0.0}{0.0}{color=dai_ligth_grey40K}{}       % S2
		\networkLayer{4.0}{0.1}{15.4}{0.0}{0.0}{color=dai_deepred}{32}       % S1
		\networkLayer{4.0}{0.1}{15.8}{0.0}{0.0}{color=dai_ligth_grey40K}{}       % S2
		
		% SKIP CONNECTIONS
		\skipConnection{4.6}{9.6}{0.6}{1.1}
		\skipConnection{2.7}{11.9}{1.1}{1.7}
		\skipConnection{1.4}{13.7}{2.1}{2.4}
		\draw[->,densely dashed](0.6,3.2) -- (14.5,3.2);
		\end{tikzpicture}
	};
	
	\node at (5.3,3.3) {\small Encoder};
	\node at (8.7,3.3) {\small Decoder};
	
	\node[anchor=west,inner sep=0pt] at (11,3.5) {\small Depth map};
	\node[anchor=west,inner sep=0pt] (out_large) at (11,2.8) {\includegraphics[height=10mm]{fig/gated2depth_architecture/2018-02-04_11-14-31_00307_g2d}};
	
	\node[anchor=west,inner sep=0pt] at (11,1.9) {\small Uncertainty map};
	\node[anchor=west,inner sep=0pt] (uncertainty_large) at (11,1.2) {\includegraphics[height=10mm]{fig/gated2depth_architecture/2018-02-04_11-14-31_00307_uncertainty}};
	
	\node[anchor=west,inner sep=0pt] at (14,3.5) {\small Ground truth \cite{ma2018self}};
	\node[anchor=west,inner sep=0pt] (gt_depth) at (14,2.8) {\includegraphics[height=10mm]{fig/gated2depth_architecture/2018-02-04_11-14-31_00307_ssdc_with_lidar_points}};
	
	
	\draw[->,solid](10.2,2) -- (10.7,2) |- (out_large.west);
	\draw[->,solid](10.2,2) -- (10.7,2) |- (uncertainty_large.west);
	\draw[->,solid](out_large.east) -- (gt_depth.west);
	
	\draw[solid] (slice1.east) -| (3,1.9);
	\draw[->,solid] (slice2.east) -- (3.55,1.9);
	\draw[solid] (slice3.east) -| (3,1.9);

	\end{tikzpicture}
}

